Temporal multimode storage of entangled photon pairs

Multiplexed quantum memories capable of storing and processing entangled photons are essential for the development of quantum networks. In this context, we demonstrate the simultaneous storage and retrieval of two entangled photons inside a solid-state quantum memory and measure a temporal multimode capacity of ten modes. This is achieved by producing two polarization entangled pairs from parametric down conversion and mapping one photon of each pair onto a rare-earth-ion doped (REID) crystal using the atomic frequency comb (AFC) protocol. We develop a concept of indirect entanglement witnesses, which can be used as Schmidt number witness, and we use it to experimentally certify the presence of more than one entangled pair retrieved from the quantum memory. Our work puts forward REID-AFC as a platform compatible with temporal multiplexing of several entangled photon pairs along with a new entanglement certification method useful for the characterisation of multiplexed quantum memories.

==> 2dhist_3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2dhist_3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{424bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.03773585)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{2dhist_3.pdf}}%
    \put(0.24010833,0.17650907){\color[rgb]{0.26666667,0.26666667,0.26666667}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.39333475,0.17650907){\color[rgb]{0.26666667,0.26666667,0.26666667}\makebox(0,0)[b]{\smash{20}}}%
    \put(0.5465423,0.17650907){\color[rgb]{0.26666667,0.26666667,0.26666667}\makebox(0,0)[b]{\smash{40}}}%
    \put(0.69976871,0.17650907){\color[rgb]{0.26666667,0.26666667,0.26666667}\makebox(0,0)[b]{\smash{60}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{2dhist_3.pdf}}%
    \put(0.10256116,0.24745247){\color[rgb]{0.26666667,0.26666667,0.26666667}\makebox(0,0)[rb]{\smash{−10}}}%
    \put(0.10256116,0.32141473){\color[rgb]{0.26666667,0.26666667,0.26666667}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.10256116,0.39539586){\color[rgb]{0.26666667,0.26666667,0.26666667}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.10256116,0.46935813){\color[rgb]{0.26666667,0.26666667,0.26666667}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.10256116,0.54332039){\color[rgb]{0.26666667,0.26666667,0.26666667}\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.10256116,0.61728266){\color[rgb]{0.26666667,0.26666667,0.26666667}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.10256116,0.69126379){\color[rgb]{0.26666667,0.26666667,0.26666667}\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.10256116,0.76522605){\color[rgb]{0.26666667,0.26666667,0.26666667}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{2dhist_3.pdf}}%
    \put(0.15497946,0.17649181){\color[rgb]{0.26666667,0.26666667,0.26666667}\makebox(0,0)[b]{\smash{-10}}}%
    \put(0.30820588,0.17649181){\color[rgb]{0.26666667,0.26666667,0.26666667}\makebox(0,0)[b]{\smash{10}}}%
    \put(0.46141343,0.17649181){\color[rgb]{0.26666667,0.26666667,0.26666667}\makebox(0,0)[b]{\smash{30}}}%
    \put(0.61463984,0.17649181){\color[rgb]{0.26666667,0.26666667,0.26666667}\makebox(0,0)[b]{\smash{50}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{2dhist_3.pdf}}%
    \put(0.12142909,0.8444336){\color[rgb]{0.26666667,0.26666667,0.26666667}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.12142909,0.88439586){\color[rgb]{0.26666667,0.26666667,0.26666667}\makebox(0,0)[rb]{\smash{500}}}%
    \put(0.12142909,0.92435813){\color[rgb]{0.26666667,0.26666667,0.26666667}\makebox(0,0)[rb]{\smash{1000}}}%
    \put(0.12142909,0.96432039){\color[rgb]{0.26666667,0.26666667,0.26666667}\makebox(0,0)[rb]{\smash{1500}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{2dhist_3.pdf}}%
    \put(0.77048569,0.20669775){\color[rgb]{0.26666667,0.26666667,0.26666667}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{0}}}}%
    \put(0.82474984,0.20669775){\color[rgb]{0.26666667,0.26666667,0.26666667}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{500}}}}%
    \put(0.87901399,0.20669775){\color[rgb]{0.26666667,0.26666667,0.26666667}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{1000}}}}%
    \put(0.93325928,0.20669775){\color[rgb]{0.26666667,0.26666667,0.26666667}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{1500}}}}%
    \put(1.09312721,0.08782982){\color[rgb]{0.26666667,0.26666667,0.26666667}\makebox(0,0)[rb]{\smash{}}}%
    \put(0.86388192,0.09726379){\color[rgb]{0.26666667,0.26666667,0.26666667}\makebox(0,0)[b]{\smash{Counts}}}%
    \put(0.34948985,0.126761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta t(s_+ - i_-)$, ns}}}%
    \put(0.03916753,0.40924656){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\delta t(s_- - i_+)$, ns}}}}%
    \put(0.02331588,0.93499964){\color[rgb]{0.26666667,0.26666667,0.26666667}\rotatebox{90}{\makebox(0,0)[b]{\smash{Counts}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{2dhist_3.pdf}}%
    \put(0.12985937,0.00239441){\color[rgb]{0.26666667,0.26666667,0.26666667}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.18558764,0.00381624){\color[rgb]{0.26666667,0.26666667,0.26666667}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.2477558,0.00414579){\color[rgb]{0.26666667,0.26666667,0.26666667}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.30958304,0.00411943){\color[rgb]{0.26666667,0.26666667,0.26666667}\makebox(0,0)[lb]{\smash{30}}}%
    \put(0.37168272,0.0043655){\color[rgb]{0.26666667,0.26666667,0.26666667}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.43328149,0.00411065){\color[rgb]{0.26666667,0.26666667,0.26666667}\makebox(0,0)[lb]{\smash{50}}}%
    \put(0.49518601,0.00417655){\color[rgb]{0.26666667,0.26666667,0.26666667}\makebox(0,0)[lb]{\smash{60}}}%
    \put(0.55692977,0.0040667){\color[rgb]{0.26666667,0.26666667,0.26666667}\makebox(0,0)[lb]{\smash{70}}}%
    \put(0.61891081,0.00419413){\color[rgb]{0.26666667,0.26666667,0.26666667}\makebox(0,0)[lb]{\smash{80}}}%
    \put(0.68079337,0.00423807){\color[rgb]{0.26666667,0.26666667,0.26666667}\makebox(0,0)[lb]{\smash{90}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{2dhist_3.pdf}}%
    \put(0.54507573,0.64339623){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\textbf{A}}}}%
    \put(0.54138598,0.37169811){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\textbf{B}}}}%
    \put(0.2846781,0.37229925){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\textbf{C}}}}%
    \put(0.28478221,0.64339623){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\textbf{D}}}}%
  \end{picture}%
\endgroup%


==> 3dhist.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '3dhist.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{2931.86568908pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.73955874)%
    \put(0,0){\includegraphics[width=\unitlength]{3dhist.pdf}}%
    \put(0.01986523,0.35487967){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Four-folds}}}}%
    \put(0.12337075,0.09248188){\color[rgb]{0,0,0}\rotatebox{-24.28335188}{\makebox(0,0)[lb]{\smash{$\delta t (s_+ - i_-)$, ns}}}}%
    \put(0.72927813,0.00335307){\color[rgb]{0,0,0}\rotatebox{15.96076093}{\makebox(0,0)[lb]{\smash{$\delta t (s_- - i_+)$, ns}}}}%
  \end{picture}%
\endgroup

